Real Stability and Log Concavity are coNP-Hard

Real-stable, Lorentzian, and log-concave polynomials are well-studied classes of polynomials, and have been powerful tools in resolving several conjectures. We show that the problems of deciding whether a polynomial of fixed degree is real stable or log concave are coNP-hard. On the other hand, while all homogeneous real-stable polynomials are Lorentzian and all Lorentzian polynomials are log concave on the positive orthant, the problem of deciding whether a polynomial of fixed degree is Lorentzian can be solved in polynomial time.

==> lorentz_cone.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[axis/.style={->,black,thick}, tdplot_main_coords]
    \def\x{1.4}
    \def\y{3.5}
    \def\R{\x+0.02}
    \def\yc{\y+1}
    \def\e{0.6}

    %% axes
    \draw[axis] (0,0,0) -- (0,\yc,0);
    \draw[axis] (0,0,0) -- (\yc,0,0);
    \draw[axis] (0,0,0) -- (0,0,\yc) node[anchor=west]{$e_0$};

    %% L_\epsilon

    \coordinate(O) at (0,0,0);
    \draw[canvas is xy plane at z=\y, draw=black, left color=yellow,right color=yellow,middle
        color=yellow!60!white, fill opacity=0.2] (\tdplotmainphi:\R) 
    arc(\tdplotmainphi:\tdplotmainphi+180:\R) -- (O) --cycle;
    \draw[canvas is xy plane at z=\y, draw=black, left color=yellow,right color=yellow,middle
        color=yellow!60!white, fill opacity=0.2] (\tdplotmainphi:\R) 
    arc(\tdplotmainphi:\tdplotmainphi-180:\R) -- (O) --cycle;
    %% K
    \begin{scope}[canvas is xy plane at z=\y]
        \draw[fill=red, opacity=0.3]
        (-\R,0) -- (0,\R) -- (O) --cycle;
        \draw[fill=red, opacity=0.3]
        (0,\R) -- (\R,0) -- (O) -- cycle;
        \draw[fill=red, opacity=0.3]
        (0,-\R) -- (\R,0) -- (O) -- cycle;
        \draw[fill=red, opacity=0.3]
        (0,-\R) -- (-\R,0) -- (O) -- cycle;
    \end{scope}
\end{tikzpicture}
